How to morph planar graph drawings

Given an $n$-vertex graph and two straight-line planar drawings of the graph that have the same faces and the same outer face, we show that there is a morph (i.e., a continuous transformation) between the two drawings that preserves straight-line planarity and consists of $O(n)$ steps, which we prove is optimal in the worst case. Each step is a unidirectional linear morph, which means that every vertex moves at constant speed along a straight line, and the lines are parallel although the vertex speeds may differ. Thus we provide an efficient version of Cairns' 1944 proof of the existence of straight-line planarity-preserving morphs for triangulated graphs, which required an exponential number of steps.

==> fig/algopenta_1.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.5pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

%\useasboundingbox (-5.8,-3) rectangle (13.5,3.8);
%\draw (-5.8,-2.7) rectangle (6.7,3.8);

\begin{scope}

\coordinate (u) at (90:8mm);
\coordinate (v) at (0,0);
\coordinate (w) at (210:2cm);
\coordinate (x) at (235:1cm);
\coordinate (y) at (295:9mm);
\coordinate (z) at (310:2cm);

\draw[_edge] (v)--(u);
\draw[_edge] (v)--(w);
\draw[_edge] (v)--(x);
\draw[_edge] (v)--(y);
\draw[_edge] (v)--(z);

\draw[_edge] (u)--(w);
\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(u);

\node[_vertex,label=north:{$q=u$}] (U) at (u) {};
\node[__vertex,label=north west:$v$] (V) at (v) {};
\node[__vertex,label=south west:$w$] (W) at (w) {};
\node[_vertex,label=south:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};
\node at (0,-2.3) {(a)};

\end{scope}


\begin{scope}[xshift=5cm]

\coordinate (u) at (90:8mm);
\coordinate (v) at (0,0);
\coordinate (w) at (210:2cm);
\coordinate (x) at (235:1cm);
\coordinate (y) at (295:9mm);
\coordinate (z) at (310:2cm);

\draw[_edge] (u)--(x);
\draw[_edge] (u)--(y);

\draw[_edge] (u)--(w);
\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(u);

\node[c_vertex,label=north:{$q=u$}] (U) at (u) {};
%\node[gr_vertex,label={[gray]south:$v$}] (V) at (v) {};
\node[__vertex,label=south west:$w$] (W) at (w) {};
\node[_vertex,label=south:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};
\node at (0,-2.3) {(b)};

\end{scope}

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/algopenta_2.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.5pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

%\useasboundingbox (-5.8,-3) rectangle (13.5,3.8);
%\draw (-5.8,-2.7) rectangle (6.7,3.8);

\begin{scope}

\coordinate (u) at (90:15mm);
\coordinate (v) at (0,0);
\coordinate (w) at (195:5mm);
\coordinate (x) at (210:2cm);
\coordinate (y) at (310:20mm);
\coordinate (z) at (75:7mm);

\draw[_edge] (v)--(u);
\draw[_edge] (v)--(w);
\draw[_edge] (v)--(x);
\draw[_edge] (v)--(y);
\draw[_edge] (v)--(z);

\draw[_edge] (u)--(w);
\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(u);

\node[__vertex,label=north:{$u$}] (U) at (u) {};
\node[__vertex,label=south:$v$] (V) at (v) {};
\node[_vertex,label=west:{$q=w$}] (W) at (w) {};
\node[_vertex,label=south west:$x$] (X) at (x) {};
\node[__vertex,label=south east:$y$] (Y) at (y) {};
\node[__vertex,label=east:$z$] (Z) at (z) {};
\node at (0,-2.3) {(a)};

\end{scope}


\begin{scope}[xshift=5cm]


\coordinate (u) at (90:15mm);
\coordinate (v) at (0,0);
\coordinate (w) at (195:5mm);
\coordinate (x) at (210:2cm);
\coordinate (y) at (310:20mm);
\coordinate (z) at (75:7mm);

\draw[_edge] (w)--(z);
\draw[_edge] (w)--(y);

\draw[_edge] (u)--(w);
\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(u);

\node[__vertex,label=north:{$u$}] (U) at (u) {};
\node[c_vertex,label=west:{$q=w$}] (W) at (w) {};
\node[_vertex,label=south west:$x$] (X) at (x) {};
\node[__vertex,label=south east:$y$] (Y) at (y) {};
\node[__vertex,label=east:$z$] (Z) at (z) {};

\node at (0,-2.3) {(b)};

\end{scope}

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/few-wy-inducing.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.5pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

%\useasboundingbox (-5.8,-3) rectangle (13.5,3.8);
%\draw (-5.8,-2.7) rectangle (6.7,3.8);

\begin{scope}
\coordinate (w) at (120:17mm);
\coordinate (x) at (0,0);
\coordinate (y) at (240:18mm);
\coordinate (z) at (0:1.2cm);
\coordinate (u) at (160:3mm);
\coordinate (up) at (210:8mm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[gray,dashed] (w)--(y);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (u)--(w);
\draw[_edge] (up)--(w);
\draw[_edge] (u)--(y);
\draw[_edge] (up)--(y);



\node[__vertex,label=south west:$w$] (W) at (w) {};
\node[__vertex,label=north east:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[_vertex,label=north west:$u$] (U) at (u) {};
\node[_vertex,label=west:$u'$] (Up) at (up) {};



%\node at (0,-2.3) {(a)};

\end{scope}

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/geom_deg1c.tex <==
% \usetikzlibrary{arrows,calc,decorations.text}
\begin{tikzpicture}[
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

 \begin{scope}

   \coordinate (x) at (0,0); 
   \coordinate (w) at (170:13mm);
   \coordinate (v) at (0:10mm);
   \coordinate (y) at (45:13mm);

   \draw[_edge] (x)--(w); 
   \draw[_edge] (x)--(y);
   \draw[_edge] (x)--(v);



   \node[_vertex,label=north:$a$] (X) at (x) {};
   \node[__vertex,label=south:$e$] (W) at (w) {};
   \node[__vertex,label=west:$b$] (y) at (y) {};
   \node[__vertex,label=east:$v$] (V) at (v) {};

   \node (alabel) at (270:15mm) {(a)};
 \end{scope}

 \begin{scope}[xshift=4cm]

   \coordinate (x) at (0,0); 
   \coordinate (w) at (170:13mm);
   \coordinate (vp) at (0:10mm);
   \coordinate (v) at (270:3mm);
   \coordinate (y) at (45:13mm);

   \coordinate (my) at ($-1*(w)$);
   \coordinate (mz) at ($-1*(y)$);

   \fill[gray!20] (0,0) -- ($0.5*(mz)$) arc [start angle=225, end angle=350, radius=6.5mm];

   \draw[gray] (mz) -- ($1.2*(y)$);% node[label=east:\textcolor{black}{$L_{z}$}] {};
   \draw[gray] (my) -- ($1.2*(w)$);% node[label=north:\textcolor{black}{$L_{y}$}] {};

   \draw[_edge] (x)--(w); 
   \draw[_edge] (x)--(y);
   \draw[_edge] (x)--(v);
    \draw[gr_edge,dashed] (v)--(vp);   

   \node[_vertex,label=north:$a$] (X) at (x) {};
   \node[__vertex,label=south:$e$] (W) at (w) {};
   \node[__vertex,label=west:$b$] (Y) at (y) {};
   \node[__vertex,label=south:$v$] (V) at (v) {};
   \node[gr_vertex,label=east:$\color{gray}v$] (V) at (vp) {};

   \node (alabel) at (270:15mm) {(b)};
 \end{scope}

\end{tikzpicture}

==> fig/geom_deg2a.tex <==
\begin{tikzpicture}[
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

 \begin{scope}
   \coordinate (x) at (190:10mm); 
   \coordinate (y) at (10:10mm);
   \coordinate (v) at (110:8mm);

   \draw[_edge] (x)--(v); 
   \draw[_edge] (v)--(y);

   \node[_vertex,label=south:$a$] (X) at (x) {};
   \node[__vertex,label=south:$b$] (Y) at (y) {};
   \node[__vertex,label=south:$v$] (V) at (v) {};

   \node (alabel) at (270:15mm) {(a)};
 \end{scope}

 \begin{scope}[xshift=4cm]

   \coordinate (x) at (190:10mm); 
   \coordinate (y) at (10:10mm);
   \coordinate (v) at ($0.5*(x)+0.5*(y)$);
   \coordinate (vp) at (110:8mm);

   \draw[_edge] (x)--(v); 
   \draw[_edge] (v)--(y);
   \draw[gr_edge,dashed] (v)--(vp);   

   \node[_vertex,label=south:$a$] (X) at (x) {};
   \node[__vertex,label=south:$b$] (Y) at (y) {};
   \node[__vertex,label=south:$v$] (V) at (v) {};
   \node[gr_vertex,label=east:$\color{gray}v$] (V) at (vp) {};

   \node (alabel) at (270:15mm) {(b)};
 \end{scope}

\end{tikzpicture}

==> fig/geom_deg2b.tex <==
% \usetikzlibrary{arrows,calc,decorations.text}

\begin{tikzpicture}[
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]



 \begin{scope}
   \coordinate (x) at (0,0); 
   \coordinate (y) at (170:18mm);
   \coordinate (v) at (0:10mm);

   \draw[_edge] (x)--(y);
   \draw[_edge] (x)--(v);
   \draw[_edge] (v)--(y);


   \node[_vertex,label=south west:$a$] (X) at (x) {};
   \node[__vertex,label=south:$b$] (Y) at (y) {};
   \node[__vertex,label=south east:$v$] (V) at (v) {};

   \node (alabel) at (270:15mm) {(a)};
 \end{scope}

\def\brad{10}
\def\bsang{185}
\def\bfang{115}



 \begin{scope}[xshift=4cm]
   \coordinate (x) at (0,0); 
   \coordinate (y) at (170:18mm);
%   \coordinate (v) at (120:5mm);
   \coordinate (v) at (70:3mm);
   \coordinate (vp) at (0:10mm);

   \coordinate (li) at (70:10mm);

   \draw[black,thick,left to reversed-right to
   reversed,postaction={decorate,decoration={text along path,
       raise=9pt,text={ {$\alpha$}{} },text color=black, text
       align={align=center}}}] (170:11mm) arc [start angle=170, end angle=70, radius=11mm]; 
%  (\bsang:\bfang:\brad mm and \brad mm);


   \fill[gray!20] (0,0) --(li) arc [start angle=70, end angle=170, radius=10mm] --(0,0); 

   \draw[gray] ($-0.5*(y)$)--($1.5*(y)$);% node[label=north:\textcolor{black}{$L_{y}$}] {};

   \draw[_edge] (x)--(y); 
   \draw[_edge] (x)--(v);
   \draw[_edge] (v)--(y);
   \draw[gr_edge,dashed] (v)--(vp);




   \draw[gray] ($-0.6*(li)$)--($2*(li)$) node[shape=circle,fill=black,inner sep=1pt,label={east:\textcolor{black}{$c$}}] {};

   \node[_vertex,label=south west:$a$] (X) at (x) {};
   \node[__vertex,label=south:$b$] (Y) at (y) {};
   \node[__vertex,label=north:$v$] (V) at (v) {};
   \node[gr_vertex,label=south east:$\color{gray}v$] (V) at (vp) {};

   \begin{scope}[scale=2]

   \end{scope}

   \node (alabel) at (270:15mm) {(b)};
 \end{scope}




\end{tikzpicture}

==> fig/geom_zi.tex <==
% \usetikzlibrary{arrows,calc,decorations.text}

\begin{tikzpicture}[
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]



 \begin{scope}
   \coordinate (x) at (0,0); 
   \coordinate (yi) at (150:20mm);
   \coordinate (yii) at (45:14.14mm);
   \coordinate (zi) at (140:12mm);



	\coordinate(zii) at(35:13.44mm);


	\fill[black!60] (x)--(140:8mm) arc [start angle=140,end angle=150,radius=8mm]--(x);

%\coordinate (zii) at (87:8mm);
	\fill[black!60] (x)--(35:8mm) arc [start angle=35,end angle=45,radius=8mm]--(x);


	\draw[gr_edge,dashed] ($-1*(zii)$) -- ($2*(zii)$) node[label={[black]east:$L$}] {};
	\draw[gr_edge,dashed] ($(zi) - (15mm,0)$) -- ($(zi) + (35mm,0)$) node[label={[black]east:$L_i'$}] {};
	\draw (-28mm,0) -- (30mm,0) node[label={[black]east:$L_i$}] {};

   \draw[_edge] (x)--(yi);
   \draw[_edge] (x)--(zi);
   \draw[gr_edge,dashed] (x)--(yii);
%   \draw[_edge] (x)--(zii);

   \node[_vertex,label=south:$a$] (X) at (x) {};
   \node[__vertex,label=north:$b_i$] (Y) at (yi) {};

   \node[__vertex,label=north east:$c_i$] (Z) at (zi) {};

   \node[gr_vertex,label={[gray]north:$b_{i+1}$}] (Y) at (yii) {};
   \node[gr_vertex,label={[gray]south east:$c_{i+1}$}] (Z) at (zii) {};

   \node (alabel) at (270:15mm) {(a)};
 \end{scope}

\def\brad{10}
\def\bsang{185}
\def\bfang{115}



 \begin{scope}[xshift=75mm]

   \coordinate (x) at (0,0); 
   \coordinate (yi) at (150:20mm);
   \coordinate (yii) at (45:14.14mm);
   \coordinate (zi) at (140:12mm);

	\coordinate(zii) at(35:13.44mm);
%\coordinate (zii) at (87:8mm);

	\fill[black!60] (x)--(35:8mm) arc [start angle=35,end angle=45,radius=8mm]--(x);


	\draw[gr_edge,dashed] ($-1*(zii)$) -- ($2*(zii)$) node[label={[black]east:$L$}] {};
	\draw[gr_edge,dashed] ($(zi) - (15mm,0)$) -- ($(zi) + (35mm,0)$) node[label={[black]east:$L_i'$}] {};
	\draw (-28mm,0) -- (30mm,0) node[label={[black]east:$L_i$}] {};


	\draw[gr_edge,dashed] (yi) -- (yii);
  % \draw[_edge] (x)--(yi);
   %\draw[_edge] (x)--(zi);
   \draw[_edge] (x)--(yii);
   \draw[_edge] (x)--(zii);

   \node[_vertex,label=south:$a$] (X) at (x) {};
   \node[gr_vertex,label={[gray]north:$b_i$}] (Y) at (yi) {};
   \node[gr_vertex,label={[gray]north east:$c_i$}] (Z) at (zi) {};

   \node[__vertex,label=north:$b_{i+1}$] (Y) at (yii) {};


   \node[__vertex,label=south east:$c_{i+1}$] (Z) at (zii) {};


   \node (alabel) at (270:15mm) {(b)};
 \end{scope}




\end{tikzpicture}

==> fig/problematic_1a_1.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\begin{scope}

% Alternate quadrilateral
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (200:9mm);
\coordinate (q) at (107:22mm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (w)--(q);
\draw[_edge] (p)--(q);
\draw[_edge] (p)--(x);
\draw[_edge] (q)--(z);

\node[_vertex,label=west:$w$] (W) at (w) {};
\node[_vertex,label=south west:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[__vertex,label=south:$p$] (P) at (p) {};
\node[__vertex,label=north:$q$] (Q) at (q) {};
\node (alabel) at (270:27mm) {(a)};
\end{scope}


\begin{scope}[xshift=4cm]

% Alternate quadrilateral
\coordinate (wp) at (115:13mm);
\coordinate (w) at (45:3mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (200:9mm);
\coordinate (q) at (107:22mm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[gr_edge,dashed] (w)--(wp);

\draw[_edge] (w)--(p);
\draw[_edge] (w)--(q);
\draw[_edge] (p)--(q);
\draw[_edge] (p)--(x);
\draw[_edge] (q)--(z);


\node[gr_vertex,label={[gray]west:$w$}] (Wp) at (wp) {};
\node[_vertex,label=west:$w$] (W) at (w) {};
\node[_vertex,label=south west:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[__vertex,label=south:$p$] (P) at (p) {};
\node[__vertex,label=north:$q$] (Q) at (q) {};

\node (alabel) at (270:27mm) {(b)};
\end{scope}



\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/problematic_1a_2.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
dgr_vertex/.style ={circle,draw=black!60, fill=black!60,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  dgr_edge/.style={black!60,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\begin{scope}
% Alternate quadrilateral
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (140:4mm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (p)--(x);
\draw[_edge] (p)--(y);

\draw[gr_edge] (w)--(y);


\node[__vertex,label=west:$w$] (W) at (w) {};
\node[_vertex,label=north east:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[_vertex,label=west:$p$] (P) at (p) {};

\node (alabel) at (270:27mm) {(a)};
\end{scope}

\begin{scope}[xshift=30mm]

% Alternate quadrilateral
\coordinate (w) at (115:13mm);

\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (140:4mm);
\coordinate (x) at (p);
\coordinate (xp) at (0,0);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (p)--(x);
\draw[_edge] (p)--(y);

\draw[gr_edge] (w)--(y);
\draw[dgr_edge,dashed] (xp)--(x);

\node[__vertex,label=west:$w$] (W) at (w) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[dgr_vertex,label={[black!60]south east:$x$}] (XP) at (xp) {};

\node[c_vertex,label=west:$p$] (P) at (p) {};

\node (alabel) at (270:27mm) {(b)};
\end{scope}

\begin{scope}[xshift=65mm]
% Alternate quadrilateral
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (210:12mm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (p)--(x);
\draw[_edge] (p)--(y);

\draw[gr_edge] (w)--(y);


\node[__vertex,label=west:$w$] (W) at (w) {};
\node[_vertex,label=south east:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[_vertex,label=west:$p$] (P) at (p) {};

\node (alabel) at (270:27mm) {(c)};
\end{scope}

\begin{scope}[xshift=100mm]
% Alternate quadrilateral
\coordinate (w) at (115:13mm);
\coordinate (x) at (200:5mm);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (210:12mm);
\coordinate (xp) at (0,0);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (p)--(x);
\draw[_edge] (p)--(y);

\draw[gr_edge] (w)--(y);

\draw[dgr_edge,dashed] (xp)--(x);


\node[__vertex,label=west:$w$] (W) at (w) {};
\node[_vertex,label=south east:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[_vertex,label=west:$p$] (P) at (p) {};

\node[dgr_vertex,label={[black!60]north east:$x$}] (XP) at (xp) {};


\node (alabel) at (270:27mm) {(d)};
\end{scope}



\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/problematic_1a_3.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
dgr_vertex/.style ={circle,draw=black!60, fill=black!60,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  dgr_edge/.style={black!60,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\begin{scope}
% Alternate quadrilateral
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (10:20mm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (z)--(p);
\draw[_edge] (p)--(y);

\node[__vertex,label=west:$w$] (W) at (w) {};
\node[__vertex,label=west:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[_vertex,label=north east:$z$] (Z) at (z) {};

\node[_vertex,label=east:$p$] (P) at (p) {};

\node (alabel) at (270:27mm) {(a)};
\end{scope}

\begin{scope}[xshift=50mm]
% Alternate quadrilateral
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (zp) at (0:1cm);

\coordinate (p) at (10:20mm);
\coordinate (z) at (p);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (z)--(p);
\draw[_edge] (p)--(y);

\draw[dgr_edge,dashed] (zp)--(z);

\node[__vertex,label=west:$w$] (W) at (w) {};
\node[__vertex,label=north east:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};

\node[dgr_vertex,label=south west:$z$] (Zp) at (zp) {};
\node[c_vertex,label=east:$p$] (P) at (p) {};


\node (alabel) at (270:27mm) {(b)};
\end{scope}


\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/problematic_1b_1.tex <==
\begin{tikzpicture} [%scale=0.8,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
dgr_vertex/.style ={circle,draw=black!60, fill=black!60,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  dgr_edge/.style={black!60,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\begin{scope}
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (p) at (99:10mm);

\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);
\draw[_edge] (p)--(a);
\draw[_edge] (p)--(b);
\draw[_edge] (p)--(c);

\node[_vertex,label=east:$p$] (P) at (p) {};

\node[_vertex,label=north:$a$] (A) at (a) {};
\node[__vertex,label=east:$b$] (B) at (b) {};
\node[__vertex,label=west:$c$] (C) at (c) {};

\node (alabel) at (270:20mm) {(a)};
\end{scope}

\begin{scope}[xshift=50mm]
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (p) at (99:10mm);

\begin{scope}[scale=0.4,yshift=-5mm]
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);
\end{scope}

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);
\draw[_edge] (p)--(a);
\draw[_edge] (p)--(b);
\draw[_edge] (p)--(c);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\node[__vertex,label=north:$w$] (W) at (w) {};
\node[__vertex,label=west:$x$] (X) at (x) {};
\node[__vertex,label=west:$y$] (Y) at (y) {};
\node[__vertex,label=south:$z$] (Z) at (z) {};

\node[_vertex,label=east:$p$] (P) at (p) {};

\node[__vertex,label=north:$a$] (A) at (a) {};
\node[_vertex,label=east:$b$] (B) at (b) {};
\node[_vertex,label=west:$c$] (C) at (c) {};

\node (blabel) at (270:20mm) {(b)};
\end{scope}



\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/problematic_1b_2.tex <==
\begin{tikzpicture} [%scale=0.8,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
dgr_vertex/.style ={circle,draw=black!60, fill=black!60,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  dgr_edge/.style={black!60,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\begin{scope}
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (p) at (60:5mm);


\coordinate (w) at (a);
\coordinate (x) at (p);
\coordinate (y) at (barycentric cs:p=3,c=1,b=1);
\coordinate (z) at (b);


\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);
\draw[_edge] (p)--(a);
\draw[_edge] (p)--(b);
\draw[_edge] (p)--(c);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\node[_vertex,label=south west:$y$] (Y) at (y) {};

\node[_vertex,label={west:{\scriptsize $p=x$}}] (P) at (p) {};

\node[_vertex,label={north:$x=a$}] (A) at (a) {};
\node[_vertex,label={east:$z=b$}] (B) at (b) {};
\node[__vertex,label=west:$c$] (C) at (c) {};

\node (clabel) at (270:20mm) {(a)};
\end{scope}

\begin{scope}[xshift=60mm]
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (pp) at (60:5mm);
\coordinate (p) at (140:9mm);


\coordinate (w) at (a);
\coordinate (x) at (p);
\coordinate (y) at (barycentric cs:p=3,c=1,b=1);
\coordinate (yp) at (barycentric cs:pp=3,c=1,b=1);
\coordinate (z) at (b);


\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);
\draw[_edge] (p)--(a);
\draw[_edge] (p)--(b);
\draw[_edge] (p)--(c);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[dgr_edge,dashed] (p)--(pp);
\draw[dgr_edge,dashed] (y)--(yp);

\node[_vertex,label=south west:$y$] (Y) at (y) {};
\node[dgr_vertex,label={[black!80]south west:$y$}] (YP) at (yp) {};

\node[_vertex,label={west:{\scriptsize $p=x$}}] (P) at (p) {};
\node[dgr_vertex,label={[black!80]east:{\scriptsize $p$}}] (PP) at (pp) {};

\node[_vertex,label={north:$x=a$}] (A) at (a) {};
\node[_vertex,label={east:$z=b$}] (B) at (b) {};
\node[__vertex,label=west:$c$] (C) at (c) {};

\node (clabel) at (270:20mm) {(b)};
\end{scope}

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/problematic_1b_3.tex <==
\begin{tikzpicture} [%scale=0.8,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
dgr_vertex/.style ={circle,draw=black!60, fill=black!60,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  dgr_edge/.style={black!60,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\begin{scope}
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (ap) at (barycentric cs:a=1,b=7,c=7);
\coordinate (bp) at (barycentric cs:a=6,b=1,c=6);
\coordinate (cp) at (barycentric cs:a=6,b=6,c=1);

\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);

\draw[_edge] (ap)--(bp);
\draw[_edge] (bp)--(cp);
\draw[_edge] (cp)--(ap);

\draw[_edge] (a)--(bp);
\draw[_edge] (a)--(cp);

\draw[_edge] (b)--(cp);
\draw[_edge] (b)--(ap);

\draw[_edge] (c)--(bp);
\draw[_edge] (c)--(ap);

\node[_vertex,label={north:$a$}] (A) at (a) {};
\node[_vertex,label={east:$b$}] (B) at (b) {};
\node[_vertex,label=west:$c$] (C) at (c) {};

\node[__vertex,label={south:$a'$}] (AP) at (ap) {};
\node[__vertex,label={north west:$b'$}] (BP) at (bp) {};
\node[__vertex,label=north east:$c'$] (CP) at (cp) {};

\node (alabel) at (270:20mm) {(a)};
\end{scope}

\begin{scope}[xshift=50mm]
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (ap) at (barycentric cs:a=1,b=7,c=7);
\coordinate (bp) at (barycentric cs:a=6,b=1,c=6);
\coordinate (cp) at (barycentric cs:a=6,b=6,c=1);

\begin{scope}[scale=0.25,yshift=-5mm]
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);
\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\node[_vertex] (W) at (w) {};
\node[_vertex,label={north east:\scriptsize$Q$}] (X) at (x) {};
\node[_vertex] (Y) at (y) {};
\node[_vertex] (Z) at (z) {};
\end{scope}


\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);

\draw[_edge] (ap)--(bp);
\draw[_edge] (bp)--(cp);
\draw[_edge] (cp)--(ap);

\draw[_edge] (a)--(bp);
\draw[_edge] (a)--(cp);

\draw[_edge] (b)--(cp);
\draw[_edge] (b)--(ap);

\draw[_edge] (c)--(bp);
\draw[_edge] (c)--(ap);

\node[__vertex,label={north:$a$}] (A) at (a) {};
\node[__vertex,label={east:$b$}] (B) at (b) {};
\node[__vertex,label=west:$c$] (C) at (c) {};

\node[__vertex,label={south:$a'$}] (AP) at (ap) {};
\node[__vertex,label={north west:$b'$}] (BP) at (bp) {};
\node[__vertex,label=north east:$c'$] (CP) at (cp) {};


\node (blabel) at (270:20mm) {(b)};
\end{scope}

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/problematic_1b_4.tex <==
\begin{tikzpicture} [%scale=0.8,
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
dgr_vertex/.style ={circle,draw=black!60, fill=black!60,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  dgr_edge/.style={black!60,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\begin{scope}
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (ap) at (barycentric cs:a=3,b=7,c=10);
\coordinate (bp) at (barycentric cs:a=10,b=6,c=4);
\coordinate (cp) at (barycentric cs:a=3,b=5,c=1);

\fill[gray!30] (a)--(bp)--(ap)--(cp)--(a);

\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);

\draw[_edge] (ap)--(bp);
\draw[_edge] (bp)--(cp);
\draw[_edge] (cp)--(ap);

\draw[_edge] (a)--(bp);
\draw[_edge] (a)--(cp);

\draw[_edge] (b)--(cp);
\draw[_edge] (b)--(ap);

\draw[_edge] (c)--(bp);
\draw[_edge] (c)--(ap);

\node[__vertex,label={north:$a$}] (A) at (a) {};
\node[__vertex,label={east:$b$}] (B) at (b) {};
\node[__vertex,label=west:$c$] (C) at (c) {};


\node[__vertex] (AP) at (ap) {};
\node[_vertex,label={west:\scriptsize$b'=x$}] (BP) at (bp) {};
\node[__vertex] (CP) at (cp) {};

\node (alabel) at (270:20mm) {(a)};
\end{scope}

\begin{scope}[xshift=50mm]
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (ap) at (barycentric cs:a=3,b=7,c=10);
\coordinate (bp) at (barycentric cs:a=12,b=1,c=11);
\coordinate (cp) at (barycentric cs:a=3,b=5,c=1);

\coordinate (bpp) at (barycentric cs:a=10,b=6,c=4);


\fill[gray!30] (a)--(bp)--(ap)--(cp)--(a);

\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);

\draw[_edge] (ap)--(bp);
\draw[_edge] (bp)--(cp);
\draw[_edge] (cp)--(ap);

\draw[_edge] (a)--(bp);
\draw[_edge] (a)--(cp);

\draw[_edge] (b)--(cp);
\draw[_edge] (b)--(ap);

\draw[_edge] (c)--(bp);
\draw[_edge] (c)--(ap);

\draw[dgr_edge,dashed] (bpp)--(bp);

\node[__vertex,label={north:$a$}] (A) at (a) {};
\node[__vertex,label={east:$b$}] (B) at (b) {};
\node[__vertex,label=west:$c$] (C) at (c) {};


\node[__vertex] (AP) at (ap) {};
\node[_vertex,label={west:\scriptsize$b'=x$}] (BP) at (bp) {};
\node[__vertex] (CP) at (cp) {};

\node[dgr_vertex,label={[black!80]north:$b'$}] (BPP) at (bpp) {};


\node (blabel) at (270:20mm) {(b)};
\end{scope}

\begin{scope}[yshift=-55mm]
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (ap) at (barycentric cs:a=1,b=2,c=6);
\coordinate (bp) at (barycentric cs:a=4,b=1,c=4);
\coordinate (cp) at (barycentric cs:a=4,b=3,c=2);

\fill[gray!30] (a)--(bp)--(cp)--(b)--(a);


\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);

\draw[_edge] (ap)--(bp);
\draw[_edge] (bp)--(cp);
\draw[_edge] (cp)--(ap);

\draw[_edge] (a)--(bp);
\draw[_edge] (a)--(cp);

\draw[_edge] (b)--(cp);
\draw[_edge] (b)--(ap);

\draw[_edge] (c)--(bp);
\draw[_edge] (c)--(ap);

\node[__vertex,label={north:$a$}] (A) at (a) {};
\node[__vertex,label={east:$b$}] (B) at (b) {};
\node[__vertex,label=west:$c$] (C) at (c) {};

% \node[__vertex,label={south:$a'$}] (AP) at (ap) {};
% \node[__vertex,label={north west:$b'$}] (BP) at (bp) {};
% \node[__vertex,label=north east:$c'$] (CP) at (cp) {};

\node[__vertex] (AP) at (ap) {};
\node[__vertex] (BP) at (bp) {};
 \node[_vertex,label={[label distance=2mm]270:\scriptsize$c'=x$}] (CP) at (cp) {};


\node (clabel) at (270:20mm) {(c)};
\end{scope}

\begin{scope}[yshift=-55mm,xshift=50mm]
% Alternate quadrilateral
\coordinate (a) at (90:20mm);
\coordinate (b) at (330:20mm);
\coordinate (c) at (210:20mm);

\coordinate (ap) at (barycentric cs:a=1,b=2,c=6);
\coordinate (bp) at (barycentric cs:a=4,b=1,c=4);
\coordinate (cp) at (barycentric cs:a=1,b=3,c=3);

\coordinate (cpp) at (barycentric cs:a=4,b=3,c=2);

\fill[gray!30] (a)--(bp)--(cp)--(b)--(a);


\draw[_edge] (a)--(b);
\draw[_edge] (b)--(c);
\draw[_edge] (c)--(a);

\draw[_edge] (ap)--(bp);
\draw[_edge] (bp)--(cp);
\draw[_edge] (cp)--(ap);

\draw[_edge] (a)--(bp);
\draw[_edge] (a)--(cp);

\draw[_edge] (b)--(cp);
\draw[_edge] (b)--(ap);

\draw[_edge] (c)--(bp);
\draw[_edge] (c)--(ap);

\draw[dgr_edge,dashed](cpp)--(cp);

\node[__vertex,label={north:$a$}] (A) at (a) {};
\node[__vertex,label={east:$b$}] (B) at (b) {};
\node[__vertex,label=west:$c$] (C) at (c) {};

\node[__vertex] (AP) at (ap) {};
\node[__vertex] (BP) at (bp) {};
 \node[_vertex,label={[label distance=0.001mm]5:\scriptsize$c'=x$}] (CP) at (cp) {};

 \node[dgr_vertex,label={[black!80]east:$c'$}] (CPP) at (cpp) {};


\node (dlabel) at (270:20mm) {(d)};
\end{scope}

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/problematic_1c.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
dgr_vertex/.style ={circle,draw=black!60, fill=black!60,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  dgr_edge/.style={black!60,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\begin{scope}
% Alternate quadrilateral
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (140:4mm);

\coordinate (q) at (190:12mm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (p)--(y);

\draw[_edge] (p)--(q);

\draw[_edge] (w)--(q);
\draw[_edge] (q)--(y);


\draw[gr_edge] (w)--(y);


\node[__vertex,label=west:$w$] (W) at (w) {};
\node[__vertex,label=north east:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[_vertex,label=west:$p$] (P) at (p) {};

\node[_vertex,label=west:$q$] (Q) at (q) {};

\node (alabel) at (270:27mm) {(a)};
\end{scope}

\begin{scope}[xshift=40mm]

% Alternate quadrilateral
\coordinate (w) at (115:13mm);
\coordinate (x) at (0,0);
\coordinate (y) at (260:13mm);
\coordinate (z) at (0:1cm);

\coordinate (p) at (125:10.5mm);
\coordinate (pp) at (140:4mm);

\coordinate (q) at (190:12mm);

\fill[gray!30] (w)--(x)--(y)--(z)--(w);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);

\draw[_edge] (w)--(p);
\draw[_edge] (p)--(y);

\draw[_edge] (p)--(q);

\draw[_edge] (w)--(q);
\draw[_edge] (q)--(y);

\draw[dgr_edge,dashed] (pp)--(p);

\draw[gr_edge] (w)--(y);


\node[__vertex,label=west:$w$] (W) at (w) {};
\node[__vertex,label=north east:$x$] (X) at (x) {};
\node[__vertex,label=south:$y$] (Y) at (y) {};
\node[__vertex,label=south east:$z$] (Z) at (z) {};

\node[_vertex,label=west:$p$] (P) at (p) {};
\node[dgr_vertex,label={[black!80,label distance=0mm]270:\scriptsize$p$}] (PP) at (pp) {};

\node[_vertex,label=west:$q$] (Q) at (q) {};

\node (blabel) at (270:27mm) {(b)};
\end{scope}

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/quadrilateral_Q.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.5pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

%\useasboundingbox (-5.8,-3) rectangle (13.5,3.8);
%\draw (-5.8,-2.7) rectangle (6.7,3.8);

\begin{scope}

\coordinate (w) at (120:17mm);
\coordinate (x) at (0,0);
\coordinate (y) at (240:18mm);
\coordinate (z) at (0:1.2cm);
\coordinate (u) at (160:3mm);
\coordinate (up) at (210:8mm);

\draw[_edge] (w)--(x);
\draw[_edge] (x)--(y);
\draw[_edge] (y)--(z);
\draw[_edge] (z)--(w);
\draw[_edge] (x)--(z);


\node[_vertex,label=south west:$w$] (W) at (w) {};
\node[_vertex,label=west:$x$] (X) at (x) {};
\node[_vertex,label=south:$y$] (Y) at (y) {};
\node[_vertex,label=south east:$z$] (Z) at (z) {};

% Alternate quadrilateral
% \coordinate (w) at (115:13mm);
% \coordinate (x) at (0,0);
% \coordinate (y) at (260:13mm);
% \coordinate (z) at (0:1cm);
% 
% \draw[_edge] (w)--(x);
% \draw[_edge] (x)--(y);
% \draw[_edge] (y)--(z);
% \draw[_edge] (z)--(w);
% \draw[_edge] (x)--(z);
% 
% \node[_vertex,label=south west:$w$] (W) at (w) {};
% \node[_vertex,label=west:$x$] (X) at (x) {};
% \node[_vertex,label=south:$y$] (Y) at (y) {};
% \node[_vertex,label=south east:$z$] (Z) at (z) {};

\end{scope}




\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 


==> fig/sidedness.tex <==

\usetikzlibrary{decorations,decorations.markings,decorations.text,calc,arrows}


\begin{tikzpicture} [
  _vertex/.style ={circle,draw=black, fill=black,inner sep=1pt},
__vertex/.style ={circle,draw=black, fill=white,inner sep=1pt},
c_vertex/.style ={circle, double=white, draw=black, fill=black,inner sep=1pt},
gr_vertex/.style ={circle,draw=gray, fill=gray,inner sep=1pt},
dgr_vertex/.style ={circle,draw=black!60, fill=black!60,inner sep=1pt},
  r_vertex/.style={circle,draw=red,  fill=red,inner sep=1pt},
  g_vertex/.style={circle,draw=green,fill=green,inner sep=1pt},
  b_vertex/.style={circle,draw=blue, fill=blue,inner sep=1pt},
  _edge/.style={black,line width=0.5pt},
  gr_edge/.style={gray,line width=0.3pt},
  dgr_edge/.style={black!60,line width=0.3pt},
  r_edge/.style={red,line width=0.3pt},
  g_edge/.style={green,line width=0.3pt},
  b_edge/.style={blue,line width=0.3pt},
 every edge/.style={draw=black,line width=0.3pt}]

\draw (0,0)--(6,0) node[label=east:$L$] {};

\node[_vertex,label=south:$p_0$] (p0) at (1,0) {};
\node[_vertex,label=south:$q_0$] (q0) at (2,0) {};
\node[_vertex,label=south:$p_1$] (p1) at (4.3,0) {};\node[_vertex,label=south:$q_1$] (q1) at (5,0) {};


\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../../main"
%%% End: 

